A Modular Framework for Distributed Model Predictive Control of Nonlinear Continuous-Time Systems (GRAMPC-D)

The modular open-source framework GRAMPC-D for model predictive control of distributed systems is presented in this paper. The modular concept allows to solve optimal control problems (OCP) in a centralized and distributed fashion using the same problem description. It is tailored to computational efficiency with the focus on embedded hardware. The distributed solution is based on the Alternating Direction Method of Multipliers (ADMM) and uses the concept of neighbor approximation to enhance convergence speed. The presented framework can be accessed through Cpp and Python and also supports plug-and-play and data exchange between agents over a network.

==> img/img_commStructure.tex <==
\newcommand{\versatz}{6.75}
\newcommand{\versatzUnten}{-1.75}
\begin{figure}[b]
	\centering
	\begin{tikzpicture}[scale=0.95]
		% Agent i
		\draw[line width = \linewidthfigure] (-1,0) rectangle (1, 1);
		\node[line width = \linewidthfigure] at (0, 0.5) [] {Agent $i$};
		%
		\draw[line width = \linewidthfigure] (-1,1.75) rectangle (1, 2.75);
		\node[line width = \linewidthfigure] at (0, 2.25) [] {Local solver};
		%
		\draw[line width = \linewidthfigure, <->] (1.1, 0.5) -- (1.6, 0.5);
		\draw[line width = \linewidthfigure, <->] (0, 1.1) -- (0, 1.65);
		% Agent j
		\draw[line width = \linewidthfigure] (-1,-1) rectangle (1, -2);
		\node[line width = \linewidthfigure] at (0, -1.5) [] {Agent $j$};
		%
		\draw[line width = \linewidthfigure] (2,-1.5) rectangle (4, -2.5);
		\node at (3, -2) [] {Local solver};
		%
		\draw[line width = \linewidthfigure, <->] (1.1, -1.25) -- (2.1, -0.3);
		\draw[line width = \linewidthfigure, <->] (1.1, -1.75) -- (1.9, -2);
		% Coordinator
		\draw[line width = \linewidthfigure] (0,3) rectangle (2, 4);
		\node at (1, 3.5) [] {Coordinator};
		%
		\draw[line width = \linewidthfigure, <->] (1.5, 2.9) -- (2.4, 1.7);
		% Simulator
		\draw[line width = \linewidthfigure] (3, 3) rectangle (5, 4);
		\node at (4, 3.5) [] {Simulator};
		%
		\draw[line width = \linewidthfigure, <->] (4, 2.9) -- (3.7, 1.8);
		% Communication
		\node[line width = \linewidthfigure, cloud, draw, aspect=2, text width = 2cm, align=center] at (3.5, 0.5) {Communication Interface};
		%%%%%%%%% big line
		\draw[line width = \linewidthfigure] (5.5, -3) -- (5.5, 4);
		%%%%%%%%% big line
		% Agent i
		\draw[line width = \linewidthfigure] (-1+\versatz,0+\versatzUnten) rectangle (1+\versatz, 1+\versatzUnten);
		\node[line width = \linewidthfigure] at (0+\versatz, 0.5+\versatzUnten) [] {Agent $i$};
		%
		\draw[line width = \linewidthfigure] (-1+\versatz,1.75+\versatzUnten) rectangle (1+\versatz, 2.75+\versatzUnten);
		\node[line width = \linewidthfigure] at (0+\versatz, 2.25+\versatzUnten) [] {Central solver};
		%
		\draw[line width = \linewidthfigure, <->] (0+\versatz, 1.1+\versatzUnten) -- (0+\versatz, 1.65+\versatzUnten);
		% Agent j
		\draw[line width = \linewidthfigure] (-1+\versatz,3.5+\versatzUnten) rectangle (1+\versatz, 4.5+\versatzUnten);
		\node[line width = \linewidthfigure] at (0+\versatz, 4+\versatzUnten) [] {Agent $j$};
		\draw[line width = \linewidthfigure, <->] (0+\versatz, 3.4+\versatzUnten) -- (0+\versatz, 2.85+\versatzUnten);
		% Simulator
		\draw[line width = \linewidthfigure] (1.75+\versatz, 1.75+\versatzUnten) rectangle (3.75+\versatz, 2.75+\versatzUnten);
		\node at (2.75+\versatz, 2.25+\versatzUnten) [] {Simulator};
		\draw[line width = \linewidthfigure, <->] (1.1+\versatz, 2.25+\versatzUnten) -- (1.65+\versatz, 2.25+\versatzUnten);
		%%%%%%%%%
		\node at (2, -3.5) [text width = 5cm, align=center] {Structure of \GRAMPCD for a \textbf{distributed} setup};
		\node at (8, -3.5) [text width = 5cm, align=center] {Structure of \GRAMPCD for a \textbf{centralized} setup};
	\end{tikzpicture}
	\caption{The communication interface is the central part of \GRAMPCD in case of distributed optimization. Each agent has its own local solver that handles the steps of the \ADMM\ algorithm. The coordinator provides a synchronization of all agents while the simulator handles the simulation of the overall system. If a centralized controller is chosen, \GRAMPCD is centered around the central solver that knows all agents and can access their variables.}
	\label{img:CommunicationStructure}
\end{figure}

==> img/img_comm_central.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		% Agent i
		\draw[line width = \linewidthfigure] (-1,0) rectangle (1, 1);
		\node[line width = \linewidthfigure] at (0, 0.5) [] {Agent $i$};
		%
		\draw[line width = \linewidthfigure] (-1,1.75) rectangle (1, 2.75);
		\node[line width = \linewidthfigure] at (0, 2.25) [] {Central solver};
		%
		\draw[line width = \linewidthfigure, <->] (0, 1.1) -- (0, 1.65);
		% Agent j
		\draw[line width = \linewidthfigure] (-4,1.75) rectangle (-2, 2.75);
		\node[line width = \linewidthfigure] at (-3, 2.25) [] {Agent $j$};
		\draw[line width = \linewidthfigure, <->] (-1.9, 2.25) -- (-1.1, 2.25);
		% Simulator
		\draw[line width = \linewidthfigure] (2, 1.75) rectangle (4, 2.75);
		\node at (3, 2.25) [] {Simulator};
		\draw[line width = \linewidthfigure, <->] (1.1, 2.25) -- (1.9, 2.25);
	\end{tikzpicture}
	\caption{The DMPC-framework is structured around the central solver in case of a centralized controller. The central solver knows all of the agents. To simulate the overall system, the simulator obtains knowledge about the agents through the central solver.}
	\label{img:Communication_central}
\end{figure}

==> img/img_distributed.tex <==
\begin{figure}[h]
	\centering
	\newcommand{\maximum}{6500}
	\newcommand{\minvalue}{10}
	\newcommand{\fastest}{48}
	\newcommand{\avgvalue}{66.51}
	\newcommand{\slowest}{114}
	\newcommand{\lightblue}{blue!50!white}
	\newcommand{\topvalue}{8500}
	\begin{tikzpicture}
		\begin{axis}
		[
			no markers,
			xtick = {20, 40, 60, 80, 100, 120},
			xmin = 0,
			xmax = 120,
			ymin = 0,
			height = \heightPlot,
			width = \widthPlot,
			xlabel = {Required time for $5$ \ADMM\ iterations $[\si{\milli\second}]$},
			ylabel = Occurrences
		]
		\addplot+[line width = \linewidthfigure, hist={bins=50}, \lightblue, fill = \lightblue] table [y index=0]{data/distributed/Times.dat};
		\draw[line width = \linewidthfigure] (axis cs: \minvalue, 0) -- (axis cs: \minvalue, \maximum);
		\draw[line width = \linewidthfigure] (axis cs: \fastest, 0) -- (axis cs: \fastest, \maximum);
		\draw[line width = \linewidthfigure] (axis cs: \avgvalue, 0) -- (axis cs: \avgvalue, \maximum);
		\draw[line width = \linewidthfigure] (axis cs: \slowest, 0) -- (axis cs: \slowest, \maximum);
		\node (comp) at (axis cs: \minvalue, \maximum) {};
		\node (compTop) at (axis cs: \minvalue, \topvalue) {};
		\node (fastest) at (axis cs: \fastest, \maximum) {};
		\node (fastestTop) at (axis cs: \fastest, \topvalue) {};
		\node (avg) at (axis cs: \avgvalue, \maximum) {};
		\node (avgTop) at (axis cs: \avgvalue, \topvalue) {};
		\node (slowest) at (axis cs: \slowest, \maximum) {};
		\node (slowestTop) at (axis cs: \slowest, \topvalue) {};
		\end{axis}
		\draw[line width = \linewidthfigure, ->] (compTop) -- (comp);
		\node at (compTop) [anchor=south, text width = 2cm, align=center] {Isolated computation time};
		\draw[line width = \linewidthfigure, ->] (fastestTop) -- (fastest);
		\node at (fastestTop) [anchor=south, text width = 3cm, align=center] {Fastest};
		\draw[line width = \linewidthfigure, ->] (avgTop) -- (avg);
		\node at (avgTop) [anchor=south, text width = 2cm, align=center] {Average};
		\draw[line width = \linewidthfigure, ->] (slowestTop) -- (slowest);
		\node at (slowestTop) [anchor=south, text width = 3cm, align=center] {Slowest};
	\end{tikzpicture}
	\caption{Communication effort of the \ADMM\ algorithm on
          distributed hardware with 
          $\SI{48}{\milli\second}$ (minimum), 
          $\SI{66.51}{\milli\second}$ (average), and 
          $\SI{114}{\milli\second}$ (maximum) compared to the
          computation time of $\SI{10}{\milli\second}$. 
          %This shows that the main effort
          %in \DMPC\ is the communication as the required time for the
          %computation is given by $\SI{10}{\milli\second}$.
        } 
	\label{img:distributed_plot}
\end{figure}

==> img/img_interface.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		% Framework
		\draw[line width = \linewidthfigure] (0, 0) rectangle (3, 1);
		\node at (1.5, 0.5) {DMPC-framework};
		\node at (1.5, 1) [anchor = south] {{\Cpp}};
		% C++ interface
		\draw[line width = \linewidthfigure] (4, 0) rectangle (6.5, 1);
		\node at (5.25, 0.5) {\Cpp-interface};
		\node at (5.25, 1) [anchor=south] {{\Cpp}};
		% Python interface
		\draw[line width = \linewidthfigure] (7.5, 0) rectangle (10.5, 1); 
		\node at (9, 0.5) {Python-interfaec};
		\node at (9, 1) [anchor=south] {Python};
		% Verbindung
		\draw[line width = \linewidthfigure, <->] (3.1, 0.5) -- (3.9, 0.5);
		\draw[line width = \linewidthfigure, <->] (6.6, 0.5) -- (7.4, 0.5);
	\end{tikzpicture}
	\caption{The DMPC-framework is accessed through an interface either from Python or from \Cpp.}
	\label{img:interface}
\end{figure}

==> img/img_neighborhood.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		% agents
		\node (A1) at (0, 0) [line width = \linewidthfigure, circle, draw] {$1$};
		\node (A2) at (2.5, 1) [line width = \linewidthfigure, circle, draw] {$2$};
		\node (A3) at (2.5, -1) [line width = \linewidthfigure, circle, draw] {$3$};
		\node (A4) at (-2.5, -1) [line width = \linewidthfigure, circle, draw] {$4$};
		% couplings
		\draw[line width = \linewidthfigure, <->] (A1) to[out = 50, in = 200] (A2);
		\draw[line width = \linewidthfigure, <-] (A1) to[out = -50, in = 160] (A3);
		\draw[line width = \linewidthfigure, ->] (A1) to[out = 180+50, in = 20] (A4);
	\end{tikzpicture}
	\caption{The neighborhood $\N_1=\{2, 3, 4\}$ of agent $1$ is composed of sending neighbors $\N_1^\sending=\{2, 3\}$ and receiving neighbors $\N_1^\receiving=\{2, 4\}$.  }
	\label{img:neighborhood}
\end{figure}

==> img/img_spring_mass_damper.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		%agent 1
		\draw[line width = \linewidthfigure, fill=cyan] (0,0) circle (0.5cm);
		\node at (0,0)[]{$1$};
		\draw[line width = \linewidthfigure, decorate,decoration=snake] (0.5, 0) -- (1.5, 0);
		% agent 2
		\draw[line width = \linewidthfigure, fill=cyan] (2,0) circle (0.5cm);
		\node at (2,0)[]{$2$};
		\draw[line width = \linewidthfigure, decorate,decoration=snake] (2.5, 0) -- (3.5, 0);
		% agent 3
		\draw[line width = \linewidthfigure, fill=cyan] (4,0) circle (0.5cm);
		\node at (4,0)[]{$3$};
		\draw (4.5, 0) -- (5, 0);
		% agent 4
		\draw[line width = \linewidthfigure, fill=cyan] (7,0) circle (0.5cm);
		\node at (7,0)[]{$n$};
		\draw (6.5, 0) -- (6, 0);
		\node at (5.5, 0) [align=center] {$\dots$};
		% text agent model mass
		\node at (3, 1.5) [] {Agent model};		
		\draw[line width = \linewidthfigure, ->] (2.25, 1.25) -- (0.5, 0.5);	
		\draw[line width = \linewidthfigure, ->] (2.75, 1.25) -- (2.25, 0.6);
		\draw[line width = \linewidthfigure, ->] (3.25, 1.25) -- (3.75, 0.6);
		\draw[line width = \linewidthfigure, ->] (3.75, 1.25) -- (6.5, 0.5);
		% coupling model spring
		\node at (3, -1.5) [] {Coupling model};
		\draw[line width = \linewidthfigure, ->] (2.5, -1.25) -- (1, -0.25);
		\draw[line width = \linewidthfigure, ->] (3, -1.25) -- (3, -0.25);
		\draw[line width = \linewidthfigure, ->] (3.5, -1.25) -- (5.25, -0.25);
	\end{tikzpicture}
	\caption{An exemplary spring-mass system to assist the explanation for the formulation of an OCP.}
	\label{img:spring-mass-damper}
\end{figure}

==> img/img_structure_ocp.tex <==
\begin{figure}[b]
	\centering
	\begin{tikzpicture}
		%Probl. descr
		\draw[line width = \linewidthfigure] (0, 0) rectangle (3, 1);
		\node at (1.5, 0.5) [] {Problem description};
		% arrows
		\draw[line width = \linewidthfigure, ->] (1, -0.1) -- (-1, -1.9) node[midway,above, rotate=220.5+180]{Generate}node[midway,below, rotate=220.5+180]{central OCP};
		\draw[line width = \linewidthfigure, ->] (2, -0.1) -- (4, -1.9) node[midway,above, rotate=137.5+180]{Generate}node[midway,below, rotate=137.5+180]{local OCPs};
		% MPC
		\draw[line width = \linewidthfigure] (-2, -3) rectangle (0, -2);
		\node at (-1, -2.5) [] {MPC};
		% DMPC
		\draw[line width = \linewidthfigure] (2, -3) rectangle (6, -2);
		\node at (4, -2.5) {DMPC};
		\draw[line width = \linewidthfigure] (2, -4) rectangle (4, -3);
		\node at (3, -3.5) {Default};
		\draw[line width = \linewidthfigure] (6, -4) rectangle (4, -3);
		\node at (5, -3.5) {Neigh. approx.};
	\end{tikzpicture}
	\caption{Based on the same problem description, the global OCP
          is generated for a centralized controller and the local OCPs
          in the distributed case. The local OCPs are automatically
          extended by corresponding terms if neighbor approximation is
          enabled for the distributed controller.}
	\label{img:structure_ocp}
\end{figure}

==> img/img_watertank.tex <==
\begin{figure}[b]
	\centering
	\newcommand{\water}{blue!50!white}
	\begin{tikzpicture}
		% input
		\draw[line width = 0,fill = \water] (-0.5, 0.5) rectangle (0.25, 0.25);
		\draw[line width = \linewidthfigure] (-0.5, 0.5) -- (0.25, 0.5);
		\draw[line width = \linewidthfigure] (-0.5, 0.25) -- (0.25, 0.25);
		\draw[line width = \linewidthfigure, ->] (0.25, 0.375) -- (0.5, 0.375) -- (0.5, 0);
		% tank 1
		\draw[line width = \linewidthfigure, \water, fill = \water] (0, -0.25) rectangle (1, -1.5);
		\draw[line width = \linewidthfigure] (0, 0) -- (0, -1.5) -- (1, -1.5) -- (1, 0);
		\node at (0.5, -0.75) {$1$};
		\draw (0.5, -0.75) circle (0.375cm);
		% pipe 1-2
		\draw[line width = \linewidthfigure, fill=\water] (1, -1.25) rectangle (2, -1);
		% tank 2
		\draw[line width = \linewidthfigure, \water, fill = \water] (2, -0.375) rectangle (3, -1.5);
		\draw[line width = \linewidthfigure] (2, 0) -- (2, -1.5) -- (3, -1.5) -- (3, 0);
		\node at (2.5, -0.75) {$2$};
		\draw (2.5, -0.75) circle (0.375cm);
		% pipe 2-3
		\draw[line width = \linewidthfigure, fill=\water] (3, -1.25) rectangle (4, -1);
		% tank 3
		\draw[line width = \linewidthfigure, \water, fill = \water] (4, -0.5) rectangle (5, -1.5);
		\draw[line width = \linewidthfigure, ] (4, 0) -- (4, -1.5) -- (5, -1.5) -- (5, 0);
		\node at (4.5, -0.75) {$3$};
		\draw (4.5, -0.75) circle (0.375cm);
		% pipe 3-4
		\draw[line width = \linewidthfigure, fill=\water] (5, -1.25) rectangle (6, -1);
		% tank 4
		\draw[line width = \linewidthfigure, \water, fill = \water] (6, -0.625) rectangle (7, -1.5);
		\draw[line width = \linewidthfigure] (6, 0) -- (6, -1.5) -- (7, -1.5) -- (7, 0);
		\node at (6.5, -0.75) {$4$};
		\draw (6.5, -0.75) circle (0.375cm);
		% pipe 4-5
		\draw[line width = \linewidthfigure, fill=\water] (7, -1.25) rectangle (8, -1);
		% tank 5
		\draw[line width = \linewidthfigure, \water, fill = \water] (8, -0.75) rectangle (9, -1.5);
		\draw[line width = \linewidthfigure] (8, 0) -- (8, -1.5) -- (9, -1.5) -- (9, 0);
		\node at (8.5, -0.75) {$5$};
		\draw (8.5, -0.75) circle (0.375cm);
		% pipe 5-
		\draw[line width = 0, fill=\water, fill = \water] (9, -1) rectangle (9.5, -1.25);
		\draw[line width = \linewidthfigure, fill=\water] (9, -1) -- (9.5, -1);
		\draw[line width = \linewidthfigure, fill=\water] (9, -1.25) -- (9.5, -1.25);
		\draw[line width = \linewidthfigure, ->] (9.5, -1.125) -- (10, -1.125) -- (10, -1.5);
	\end{tikzpicture}
	\caption{The concept of neighbor approximation is shown at a simulation example of coupled water tanks. Only the first one has an input and only the last one has a desired water height while being disturbed by a constant outflow.}
	\label{img:img_watertank}
\end{figure}

==> img/plot_smartGrid.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\begin{groupplot}
			[
				no markers,
				height = \heightPlot,
				width = \widthPlot,
				group style = {group size = 1 by 3},
				xmin = 0,
				xmax = 40
			]
			\nextgroupplot
			[
				ylabel=Global cost \textit{J},
				ymin = 0
			]
			\addplot[line width = \linewidthfigure, blue] table [x=t, y=cost, col sep=comma] {data/smart_grid/Cost.csv};
			\draw[line width = \linewidthfigure, <-] (axis cs: 22, 0.006) -- (25, 0.006);
			\node at (axis cs: 25, 0.006) [anchor=west, text width = 2cm]{Additional power sink is plugged in};
			\nextgroupplot
			[
				legend pos = south east,
				ylabel style={align=center},
				ylabel = Frequency \\ {$\dot\phi\ [\si{\radian\per\second}]$},
				ymax = 0
			]
			\addplot[ line width = \linewidthfigure, blue] table [x=t, y=f0, col sep=comma] {data/smart_grid/Frequenz0.csv};
			\addplot[ line width = \linewidthfigure, red, dashed ] table [x=t, y=f1, col sep=comma] {data/smart_grid/Frequenz1.csv};
			\addplot[ line width = \linewidthfigure, dotted ] table [x=t, y=f2, col sep=comma] {data/smart_grid/Frequenz2.csv};
			\addlegendentry{ Powerplant };
			\addlegendentry{ Power sink 1 };
			\addlegendentry{ Power sink 2 };
			\nextgroupplot
			[
				xlabel=Simulation time  {$t\ [\si{\second}]$},
				ylabel style={align=center, text width = 3cm},
				ylabel = {Phase shift \\ $\phi_i-\phi_j\ [\si{\radian}]$},
				legend pos = south west,
				ymax = 0
			]
			\addplot[ line width = \linewidthfigure, blue] table [x=t, y=diff01, col sep=comma] {data/smart_grid/Diff_01.csv};
			\addplot[line width = \linewidthfigure, red, dashed] table [x=t, y=diff12, col sep=comma] {data/smart_grid/Diff_12.csv};
			\addlegendentry{ Powerplant - Power sink 1 };
			\addlegendentry{ Power sink 1 - Power sink 2 };
		\end{groupplot}
	\end{tikzpicture}
	\caption{The Plug-and-play functionality of \GRAMPCD for the smart grid example is shown. The plot at the top shows the trajectory of the global cost, the plot in the middle the frequencies of the single agents and the plot in the bottom the phase shift between the agents. The additional power sink is plugged in at simulation time $t=\SI{20}{\second}$.}
	\label{fig:plot_smartGrid}
\end{figure}

==> img/plot_ssms2D.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\begin{groupplot}
		[
			no markers,
			height = \heightPlot,
			width = \widthPlot
		]
		\nextgroupplot
		[
			xlabel=Simulation time  {$t\ [\si{\second}]$},
			ylabel=Cost \textit{J},
			ymax = 6500,
			ymin = 0,
			xmin = 0,
			xmax = 4
		]
		\addplot[line width = \linewidthfigure, blue] table [x=t, y=MPC, col sep=comma] {data/ssms/ssms.csv};
		\addplot[line width = \linewidthfigure, dashed, red ] table [x=t, y=DMPC, col sep=comma] {data/ssms/ssms.csv};
		\addlegendentry{ MPC };
		\addlegendentry{ DMPC };
		\end{groupplot}
	\end{tikzpicture}
	\caption{Global cost trajectory of the scalable spring-mass
          system with $40\times40$ agents for the central MPC and
          DMPC case.} 
	\label{fig:SSMS2D}
\end{figure}

==> img/plot_waterTank_with.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\begin{groupplot}
			[
				no markers,
				height = 4cm,
				width = 6cm,
				group style = {group size = 2 by 2,
					horizontal sep=1.5cm}
			]
			\nextgroupplot
			[
				ylabel=Water height {$h_0\ [\si{\meter}]$}
			]
			\addplot table [x=t, y=x0, col sep=comma] {data/waterTank/with.csv};
			\nextgroupplot
			[
				ylabel = {Control $u_0\ [\si{\meter\cubed\per\second}]$}
			]
			\addplot table [x=t, y=u0, col sep=comma] {data/waterTank/with.csv};
			\nextgroupplot
			[
				ylabel = {Water height $h_1\ [\si{\meter}]$},
				xlabel = {Simulation time $t\ [\si{\second}]$}
			]
			\addplot table [x=t, y=x1, col sep=comma] {data/waterTank/with.csv};
			\nextgroupplot
			[
			ylabel = {Cost $J$},
			xlabel = {Simulation time $t\ [\si{\second}]$}
			]
			\addplot table [x=t, y=cost, col sep=comma] {data/waterTank/with.csv};
		\end{groupplot}
	\end{tikzpicture}
	\caption{Water tank example using neighbor approximation.}
	\label{fig:plot_waterTank_with}
\end{figure}

==> img/plot_waterTank_without.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\begin{groupplot}
			[
				no markers,
				height = 1.2*\heightPlot,
				width = \widthPlot
			]
			\nextgroupplot
			[
				xlabel = \ADMM\ iterations,
				ylabel = {Cost $J$},
				legend pos = south east,
				ymin = 8,
				xmin = 1,
				xmax = 89
			]
			\addplot[line width = \linewidthfigure, dashed, red] table [x = iter, y=cost, col sep=comma] {data/waterTank/cost_with.csv};
			\addplot[line width = \linewidthfigure, blue] table [x=iter, y=cost, col sep=comma] {data/waterTank/cost_without.csv};
			\addlegendentry{With neighbor approximation}
			\addlegendentry{Without neighbor approximation}
		\end{groupplot}
	\end{tikzpicture}
	\caption{Convergence behavior of the \ADMM\ algorithm with and without neighbor approximation. The algorithm converges within $89$ \ADMM\ iterations without neighbor approximation opposed to $7$ iterations if neighbor approximation is used.}
	\label{fig:plot_waterTank_without}
\end{figure}

==> img/structure_cent_comm.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\node[draw,fill=cyan!30,ellipse,text width=\widthAgent,align=center] {Agent $i$};
		\draw[<->] (1.25, 0) -- (2.1, 0);
		\node[draw,yshift=1.5cm,fill=cyan!30,rectangle,text width=\widthAgent,align=center] {Local solver};
		\draw[<->] (0, 0.5) -- (0, 1);
		%
		\node[xshift=6.25cm,draw,fill=cyan!30,ellipse,text width=\widthAgent,align=center] {Agent $j$};
		\draw[<->] (4.85, 0) -- (4, 0);
		\node[xshift=6.25cm,draw,yshift=1.5cm,fill=cyan!30,rectangle,text width=\widthAgent,align=center] {Local solver};
		\draw[<->] (6.25, 0.5) -- (6.25, 1);
		%
		\node[xshift=3cm,yshift=1.5cm,draw,fill=cyan!30,ellipse,text width=\widthAgent,align=center] {Coordinator};
		\draw[<->] (3, 0.5) -- (3, 1);
		\node[xshift=3cm,draw,yshift=3cm,fill=cyan!30,rectangle,text width=\widthAgent,align=center] {Simulator};
		\draw[<->] (3, 1.9) -- (3, 2.6);
		%
		\node[xshift=3cm,draw,fill=cyan!30,rectangle,text width=\widthAgent,align=center] {Comm. Interface};
		% Querlinien
	\end{tikzpicture}
	\caption{Structure of the modular framework using the central communication interface.}
	\label{img:structure_cent_comm}
\end{figure}

==> img/structure_loc_comm.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\node[draw,fill=cyan!30,ellipse,text width=\widthAgent,align=center] {Agent $i$};
		\node[draw,xshift=3cm,fill=cyan!30,rectangle,text width=\widthAgent,align=center] {Comm. Interface};
		\draw[<->] (1.25, 0) -- (2.1, 0);
		\node[draw,yshift=1.5cm,fill=cyan!30,rectangle,text width=\widthAgent,align=center] {Local solver};
		\draw[<->] (0, 0.5) -- (0, 1);
		%
		\node[xshift=9cm,draw,fill=cyan!30,ellipse,text width=\widthAgent,align=center] {Agent $j$};
		\node[draw,xshift=6cm,fill=cyan!30,rectangle,text width=\widthAgent,align=center] {Comm. Interface};
		\draw[<->] (7.75, 0) -- (6.9, 0);
		\node[xshift=9cm,draw,yshift=1.5cm,fill=cyan!30,rectangle,text width=\widthAgent,align=center] {Local solver};
		\draw[<->] (9, 0.5) -- (9, 1);
		%
		\node[xshift=4.5cm,yshift=3cm,draw,fill=cyan!30,ellipse,text width=\widthAgent,align=center] {Coordinator};
		\node[draw,xshift=4.5cm,yshift=1.5cm,fill=cyan!30,rectangle,text width=\widthAgent,align=center] {Comm. Interface};
		\draw[<->] (4.5, 2.6) -- (4.5, 2);
		\node[xshift=1.5cm,draw,yshift=3cm,fill=cyan!30,rectangle,text width=\widthAgent,align=center] {Simulator};
		\draw[<->] (2.5, 3) -- (3.1, 3);
		% Querlinien
		\draw[<->] (5, 0) -- (4, 0);
		\draw[<->] (3.25, 0.5) -- (4, 1);
		\draw[<->] (5.75, 0.5) -- (5, 1);
	\end{tikzpicture}
	\caption{Structure of the modular framework using the local communication interface.}
	\label{img:structure_loc_comm}
\end{figure}
